Study of light kaonic nuclei with a Chiral SU(3) - based KbarN interaction

We have investigated the prototype kaonic nucleus, $ppK^-$, using the method of Antisymmetrized Molecular Dynamics (AMD). In the present study we use a realistic $NN$ potential with strongly repulsive core, and a Chiral SU(3)-based $\bar{K}N$ interaction which is energy-dependent and includes both $s$- and p-wave interactions. We find that no self-consistent solutions exist when the range parameter of the $\bar{K}N$ interaction is less than 0.67 fm. Due to the strong repulsion of the $NN$ interaction at short distance, the two nucleons in $ppK^-$ keep a distance of about 1.2 fm and the total binding energy of $ppK^-$ does not exceed about 50 MeV in the scope of our current analysis.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

